Taming Imperfect Process Verifiers: A Sampling Perspective on Backtracking

Test-time algorithms that combine the generative power of language models with process verifiers that assess the quality of partial generations offer a promising lever for eliciting new reasoning capabilities, but the algorithmic design space and computational scaling properties of such approaches are still opaque, and their benefits are far from apparent when one accounts for the cost of learning a high-quality verifier. Our starting point is the observation that seemingly benign errors in a learned verifier can lead to catastrophic failures for standard decoding techniques due to error amplification during the course of generation. We then ask: can this be improved with more sophisticated decoding strategies? We introduce a new process-guided test-time sampling algorithm, VGB, which uses theoretically grounded backtracking to achieve provably better robustness to verifier errors. VGB interprets autoregressive generation as a random walk on a tree of partial generations, with transition probabilities guided by the process verifier and base model; crucially, backtracking occurs probabilistically. This process generalizes the seminal Sinclair-Jerrum random walk (Sinclair & Jerrum, 1989) from the literature on approximate counting and sampling in theoretical computer science, and a conceptual contribution of our work is to highlight parallels with this literature. Empirically, we demonstrate on both synthetic and real language modeling tasks that VGB outperforms baselines on a variety of metrics.

==> figures/algorithm_illustration.tex <==


\definecolor{myblue}{RGB}{30,90,160}
\definecolor{mygreen}{RGB}{30,140,80}
\definecolor{myred}{RGB}{200,60,70}

\newcommand{\labelnodesize}{17mm}  %



\tikzset{
  >=Latex,
  every node/.style = {font=\sffamily},
  treenode/.style = {
    circle, draw=myblue, very thick,
    minimum size=14mm, inner sep=0pt,
    top color=white, bottom color=myblue!6,
  },
  currentnode/.style = {
    treenode,
    draw=myblue!80!black,
    top color=myblue!5, bottom color=myblue!20,
    font=\sffamily\bfseries
  },
  fadednode/.style = {
    circle, draw=black!25, fill=black!2,
    minimum size=7mm, inner sep=0pt
  },
  extrafadednode/.style = {
    circle, draw=black!0, fill=black!0,
    minimum size=7mm, inner sep=0pt
  },
  structedge/.style = {draw=black!25, line width=0.8pt}, %
  edge/.style = {->, very thick},                        %
  elabel/.style = {fill=white, inner sep=1.5pt, rounded corners=2pt,
                   text opacity=1, fill opacity=0.9},
  note/.style = {draw=black!15, rounded corners, fill=black!1,
                 inner sep=6pt, align=left}
}

\newpage
\begin{tikzpicture}[grow=down, edge from parent/.style=structedge]
\tikzset{
  level distance=18mm,
  level 1/.style = {sibling distance=64mm},
  level 2/.style = {sibling distance=44mm},
  level 3/.style = {sibling distance=30mm},
  level 4/.style = {sibling distance=22mm},
}

\node[fadednode] (Root) {}
  child { node[treenode] (yhm1) {$y_{1:h-1}$}
    child { node[treenode] (yh) {$y_{1:h}$}
      child { node[treenode, font=\normalsize] (yhp1) {$y_{1:h+1}$} }
      child { node[treenode, font=\footnotesize] (yhp1p) {$y_{1:h},\,y_{h+1}'$} }
    }
    child { node[fadednode] (S) {} }
  }
  child [xshift=8mm] { node[fadednode] {}
    child[ xshift = -15mm] { node[fadednode] {}
      child { node[fadednode] {} }
      child { node[fadednode] {} }
    }
  };

\begin{scope}[on background layer]
  \node[
    fit=(yhm1)(yh)(yhp1)(yhp1p),
    draw=black!45, dashed, rounded corners=6pt, inner sep=9mm
  ] (hood) {};
\end{scope}
\node[anchor=south west, text=black!55]
  at ($(hood.north west)+(2pt,-2pt)$) {\small Neighborhood $\mathcal{N}(y_{1:h})$};

\draw[edge, myred]
  (yh) to []
  node[pos=0.75, right=-75pt, elabel, text=myred] {$\propto~\widehat V(x, y_{1:h})$}
  (yhm1);

\draw[edge, mygreen]
  (yh) -- node[pos=0.13, left=10pt, elabel, text=mygreen]
    {$\propto~\pi_{\mathrm{ref}}(\cdot)\,\widehat V(\cdot)$}
  (yhp1);
\draw[edge, mygreen] (yh) -- (yhp1p);

\draw[edge, myblue]
  (yh)
    .. controls ($(yh.east)+(12mm,-8mm)$) and ($(yh.east)+(12mm,8mm)$) ..
  node[midway, right=2pt, elabel] {$1/2$}
  (yh);

\node[note, text width=5.8cm, right=28mm of yh] (update) {%
  \footnotesize
  \textbf{At each step $t$, for $y^{(t)} = y_{1:h}$:}
  \begin{enumerate}\itemsep2pt
    \item With prob.\ $1/2$, \emph{stay}: $y^{(t+1)} \leftarrow y^{(t)}$.
    \item With prob.\ $1/2$, \emph{move} to a neighbor in $\mathcal{N}(y_{1:h})$
          with weights shown on the arrows
  \end{enumerate}
};

\end{tikzpicture}


==> figures/small_illustration.tex <==
\begin{tikzpicture}[
  level 1/.style={sibling distance=0.5\textwidth, level distance=1cm},
  level 2/.style={sibling distance=0.25\textwidth, level distance=1cm},
]

\tikzset{
  circlenode/.style={draw, circle, minimum size=6mm, inner sep=0pt}
}
\tikzset{
  boldnode/.style={draw, circle, thick, blue}
}

\node[circlenode] (root) {$\emptyset$}
  child {node [boldnode] (a) {$\afrak$}
    child {node [circlenode] (aa) {$\afrak\afrak$}}
    child {node [circlenode] (ab) {$\afrak\bfrak$}}
  };

\draw[->, thick] 
  (a) to node[left, font=\scriptsize] {$\propto \Vhat(\afrak)$} (root);

\draw[->, thick] 
  (a) to node[left, font=\scriptsize, yshift=2pt, align=center] {$\propto \piref(\afrak|\afrak)$ \\ $\cdot\Vhat(\afrak\afrak)$} (aa);

\draw[->, thick]   (a) to node[right, font=\scriptsize, yshift=2pt, align=center] {$\propto \piref(\bfrak|\afrak)$ \\ $\cdot\Vhat(\afrak\bfrak)$} (ab);
\end{tikzpicture}

